HierSVA: A Data Synthesis Pipeline, Dataset, and Benchmark for LLM-Driven Hierarchical Hardware Formal Verification

We present HierSVA, an integrated suite that combines a pipeline, dataset, and benchmark for LLM-driven hierarchical hardware formal verification. HierSVA-SP pairs an RTL preprocessing toolchain with an LLM-in-the-loop formal verification flow to produce reference SystemVerilog Assertions (SVA) on hierarchical RTL. Applying it to BaseJump STL yields HierSVA-DS, a dataset of 342 modules, with hierarchy metadata and depths 0--9, accompanied by a deep subset of 28 module-bug pairs with natural-language specifications and bug variants. HierSVA-B decomposes assertion quality into six metric axes: syntax correctness, assertion proof success rate, vacuity, specification faithfulness, mutation coverage, and formal core coverage. Applying HierSVA-B to twelve recent LLMs reveals three findings. First, the module-level compile rate is 67.1\%; among generated assertions in evaluable runs, 82.1\% prove non-vacuously, but the corresponding assertion sets detect only 70.2\% of eligible injected faults and cover 36.2\% of the formal core. Second, on 211 evaluable model--module entries in the deep subset, assertion sets flag buggy RTL with 0.87 recall, but 40\% of predicted-buggy outcomes are false positives on correct RTL, limiting precision to 0.60. Third, agentic mode improves S1-style provability and strength metrics, but gains plateau and oscillate. Codes and artifacts are available at \href{https://github.com/HierSVAAnon/HierSVACodeAndArtifacts}{https://github.com/HierSVAAnon/HierSVACodeAndArtifacts}. Dataset is available at \href{https://huggingface.co/datasets/AnonymousHierSVA/HierSVA}{https://huggingface.co/datasets/AnonymousHierSVA/HierSVA}.

==> figures/module_hierarchy.tex <==
% Module hierarchy figure (flat layout): instance tree (a) versus module dependency graph (b).
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
\definecolor{mhNavy}{HTML}{1F2633}
\definecolor{mhSlate}{HTML}{4A6385}
\definecolor{mhFill}{HTML}{F3F5F8}
\definecolor{mhOrange}{HTML}{B5652B}
\definecolor{mhOrangeFill}{HTML}{F6E8DB}
\definecolor{mhGreen}{HTML}{3E7A5A}
\definecolor{mhGreenFill}{HTML}{E3F0E8}
\definecolor{mhEdge}{HTML}{6B7280}
\definecolor{mhMuted}{HTML}{5B6472}
\definecolor{mhOnDark}{HTML}{C8D0DB}
\begin{tikzpicture}[
  font=\footnotesize,
  mod/.style={draw=mhSlate, fill=mhFill, rounded corners=2pt, line width=0.5pt,
              minimum width=1.55cm, minimum height=0.42cm, inner sep=1.5pt},
  topmod/.style={mod, draw=mhNavy, fill=mhNavy, text=white},
  shared/.style={mod, draw=mhOrange, fill=mhOrangeFill},
  copies/.style={mod, draw=mhGreen, fill=mhGreenFill},
  edge/.style={-{Stealth[length=3.4pt, width=3pt]}, draw=mhEdge, line width=0.5pt, shorten >=0.3pt},
  tag/.style={font=\footnotesize\bfseries, text=mhNavy, anchor=north west, inner sep=0pt},
]
\newcommand{\inst}[2]{\textbf{#1}\,{\scriptsize\color{mhMuted}#2}}
\newcommand{\defn}[2]{\textbf{#1}\,{\scriptsize\color{mhMuted}d#2}}
\def\rowA{0}\def\rowB{-0.72}\def\rowC{-1.44}

% ---------------- (a) instance tree ----------------
\node[tag] at (-0.05, 0.22) {(a)};
\node[topmod] (it)  at (2.7, \rowA) {\textbf{top}};
\node[mod]    (ia)  at (0.9, \rowB) {\inst{A}{\texttt{u\_a}}};
\node[mod]    (ib)  at (4.5, \rowB) {\inst{B}{\texttt{u\_b}}};
\node[shared] (ix1) at (0.9, \rowC) {\inst{X}{$W{=}8$}};
\node[shared] (ix2) at (2.7, \rowC) {\inst{X}{$W{=}16$}};
\node[copies] (iy0) at (4.5, \rowC) {\inst{Y}{\texttt{u\_y0}}};
\node[copies] (iy1) at (6.3, \rowC) {\inst{Y}{\texttt{u\_y1}}};
\foreach \p/\c in {it/ia, it/ib, ia/ix1, ib/ix2, ib/iy0, ib/iy1}
  \draw[edge] (\p.south) -- (\c.north);

% separator
\draw[mhEdge!35, line width=0.4pt] (7.35, 0.25) -- (7.35, -1.7);

% ---------------- (b) module dependency graph ----------------
\node[tag] at (7.6, 0.22) {(b)};
\node[topmod] (gt) at (10.3, \rowA) {\textbf{top}\,{\scriptsize\color{mhOnDark}d2}};
\node[mod]    (ga) at (9.0, \rowB)  {\defn{A}{1}};
\node[mod]    (gb) at (11.6, \rowB) {\defn{B}{1}};
\node[shared] (gx) at (10.3, \rowC) {\defn{X}{0}};
\node[copies] (gy) at (12.9, \rowC) {\defn{Y}{0}};
\foreach \p/\c in {gt/ga, gt/gb, ga/gx, gb/gx, gb/gy}
  \draw[edge] (\p.south) -- (\c.north);
\end{tikzpicture}


==> figures/t4_iter_trends.tex <==
% Agentic-evaluation trajectories. Generated from tier4_per_iter.csv (all parameter
% combinations per module; C1 strict module-level; C2-P/C4/C5 micro over successful cells).
% Requires \usepackage{pgfplots} and \usepgfplotslibrary{groupplots}.
\definecolor{mtBlue}{HTML}{1F77B4}
\definecolor{mtOrange}{HTML}{FF7F0E}
\definecolor{mtGreen}{HTML}{2CA02C}
\definecolor{mtRed}{HTML}{D62728}
\definecolor{mtPurple}{HTML}{9467BD}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.72cm},
  scale only axis, width=0.193\linewidth, height=2.5cm,
  xmin=-0.3, xmax=6.3, ymin=0, ymax=100,
  xtick={0,1,...,6}, ytick={0,25,50,75,100},
  tick label style={font=\scriptsize}, label style={font=\footnotesize}, title style={font=\footnotesize\bfseries, yshift=-4pt},
  xlabel={Iteration}, xlabel style={yshift=3pt},
  grid=major, grid style={draw=black!10},
  axis line style={draw=black!60}, tick style={draw=black!60},
  every axis plot/.append style={line width=0.9pt, mark=*, mark size=1.3pt},
  legend style={font=\footnotesize, draw=none, legend columns=5, /tikz/every even column/.append style={column sep=8pt}},
]
\nextgroupplot[title={C1 (\%)}, legend to name=t4legend]
\addplot[color=mtBlue] coordinates {(0,82.5) (1,87.5) (2,80.0) (3,92.5) (4,75.0) (5,82.5) (6,82.5)}; \addlegendentry{Claude Opus 4.7}
\addplot[color=mtOrange] coordinates {(0,55.0) (1,77.5) (2,82.5) (3,82.5) (4,77.5) (5,72.5) (6,75.0)}; \addlegendentry{DeepSeek V4 Pro}
\addplot[color=mtGreen] coordinates {(0,75.0) (1,85.0) (2,77.5) (3,85.0) (4,82.5) (5,75.0) (6,85.0)}; \addlegendentry{Gemini 3.1 Pro}
\addplot[color=mtRed] coordinates {(0,45.0) (1,80.0) (2,80.0) (3,72.5) (4,70.0) (5,80.0) (6,75.0)}; \addlegendentry{GPT-5-mini}
\addplot[color=mtPurple] coordinates {(0,77.5) (1,100.0) (2,90.0) (3,92.5) (4,95.0) (5,100.0) (6,97.5)}; \addlegendentry{GPT-5.5}
\nextgroupplot[title={C2-P (\%)}]
\addplot[color=mtBlue] coordinates {(0,64.9) (1,88.7) (2,85.5) (3,93.9) (4,69.3) (5,88.7) (6,98.8)};
\addplot[color=mtOrange] coordinates {(0,48.2) (1,48.9) (2,57.5) (3,49.3) (4,60.7) (5,73.0) (6,76.5)};
\addplot[color=mtGreen] coordinates {(0,62.4) (1,70.3) (2,45.2) (3,52.9) (4,54.5) (5,85.1) (6,90.5)};
\addplot[color=mtRed] coordinates {(0,45.2) (1,55.8) (2,85.9) (3,88.6) (4,80.6) (5,84.6) (6,81.9)};
\addplot[color=mtPurple] coordinates {(0,75.5) (1,72.4) (2,96.7) (3,80.6) (4,90.6) (5,84.4) (6,88.8)};
\nextgroupplot[title={C4 (\%)}]
\addplot[color=mtBlue] coordinates {(0,62.9) (1,46.4) (2,50.0) (3,74.7) (4,51.4) (5,49.6) (6,57.8)};
\addplot[color=mtOrange] coordinates {(0,94.3) (1,63.6) (2,85.9) (3,100.0) (4,95.2) (5,81.3) (6,81.2)};
\addplot[color=mtGreen] coordinates {(0,47.4) (1,90.2) (2,80.7) (3,78.0) (4,47.4) (5,55.2) (6,54.3)};
\addplot[color=mtRed] coordinates {(0,97.6) (1,49.4) (2,34.0) (3,32.6) (4,18.0) (5,23.0) (6,34.8)};
\addplot[color=mtPurple] coordinates {(0,78.4) (1,97.5) (2,98.7) (3,87.7) (4,89.4) (5,98.1) (6,86.0)};
\nextgroupplot[title={C5 (\%)}]
\addplot[color=mtBlue] coordinates {(0,54.0) (1,8.8) (2,33.6) (3,30.8) (4,34.2) (5,33.8) (6,39.8)};
\addplot[color=mtOrange] coordinates {(0,85.3) (1,48.9) (2,67.6) (3,61.5) (4,68.5) (5,57.3) (6,63.8)};
\addplot[color=mtGreen] coordinates {(0,29.3) (1,41.2) (2,25.4) (3,7.0) (4,5.9) (5,7.4) (6,6.5)};
\addplot[color=mtRed] coordinates {(0,74.9) (1,2.4) (2,14.6) (3,4.6) (4,2.0) (5,2.6) (6,7.0)};
\addplot[color=mtPurple] coordinates {(0,21.6) (1,38.2) (2,54.6) (3,69.6) (4,33.5) (5,41.6) (6,47.5)};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c4r1.north east) + (0,0.45cm)$) {\pgfplotslegendfromname{t4legend}};
\end{tikzpicture}

